Selling to Multiple No-Regret Buyers

We consider the problem of repeatedly auctioning a single item to multiple i.i.d buyers who each use a no-regret learning algorithm to bid over time. In particular, we study the seller's optimal revenue, if they know that the buyers are no-regret learners (but only that their behavior satisfies some no-regret property -- they do not know the precise algorithm/heuristic used). Our main result designs an auction that extracts revenue equal to the full expected welfare whenever the buyers are "mean-based" (a property satisfied by standard no-regret learning algorithms such as Multiplicative Weights, Follow-the-Perturbed-Leader, etc.). This extends a main result of [BMSW18] which held only for a single buyer. Our other results consider the case when buyers are mean-based but never overbid. On this front, [BMSW18] provides a simple LP formulation for the revenue-maximizing auction for a single-buyer. We identify several formal barriers to extending this approach to multiple buyers.

==> Images/auctionIter1.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.7pt,y=0.7pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,555); %set diagram left start at 0, and has height of 555

%Shape: Rectangle [id:dp5001378584879186] 
\draw   (48,461.33) -- (605,461.33) -- (605,486) -- (48,486) -- cycle ;
%Shape: Rectangle [id:dp21479397154738122] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (84,461.33) -- (120,461.33) -- (120,486) -- (84,486) -- cycle ;
%Shape: Rectangle [id:dp41753516909098876] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (48,461.33) -- (84,461.33) -- (84,486) -- (48,486) -- cycle ;
%Shape: Brace [id:dp1209768368413644] 
\draw   (50,490.33) .. controls (50,494.72) and (52.2,496.92) .. (56.59,496.92) -- (56.59,496.92) .. controls (62.86,496.92) and (66,499.12) .. (66,503.51) .. controls (66,499.12) and (69.14,496.92) .. (75.41,496.92)(72.59,496.92) -- (75.41,496.92) .. controls (79.8,496.92) and (82,494.72) .. (82,490.33) ;
%Shape: Brace [id:dp9396336695939185] 
\draw   (86,489.33) .. controls (86,494) and (88.33,496.33) .. (93,496.33) -- (334.5,496.33) .. controls (341.17,496.33) and (344.5,498.66) .. (344.5,503.33) .. controls (344.5,498.66) and (347.83,496.33) .. (354.5,496.33)(351.5,496.33) -- (596,496.33) .. controls (600.67,496.33) and (603,494) .. (603,489.33) ;
%Shape: Rectangle [id:dp4074087900977521] 
\draw   (120,461.33) -- (156,461.33) -- (156,486) -- (120,486) -- cycle ;
%Shape: Rectangle [id:dp664428230530107] 
\draw   (156,461.33) -- (192,461.33) -- (192,486) -- (156,486) -- cycle ;
%Shape: Rectangle [id:dp07363674813993315] 
\draw   (192,461.33) -- (228,461.33) -- (228,486) -- (192,486) -- cycle ;
%Shape: Rectangle [id:dp27043568992887246] 
\draw   (228,461.33) -- (264,461.33) -- (264,486) -- (228,486) -- cycle ;
%Shape: Rectangle [id:dp4029118049794522] 
\draw   (569,461.33) -- (605,461.33) -- (605,486) -- (569,486) -- cycle ;
%Straight Lines [id:da9983166161975465] 
\draw    (64,460.33) -- (71.15,433.43) ;
\draw [shift={(71.67,431.5)}, rotate = 464.89] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (347,462) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \cdots $};
% Text Node
\draw (45,508) node [anchor=north west][inner sep=0.75pt]   [align=left] {active arms};
% Text Node
\draw (340,501) node [anchor=north west][inner sep=0.75pt]   [align=left] {dormant arms};
% Text Node
\draw (57,464) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$b_{P}$};
% Text Node
\draw (91,464.33) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$b_{P-1}$};
% Text Node
\draw (125,464.33) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$b_{P-2}$};
% Text Node
\draw (161,464.33) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$b_{P-3}$};
% Text Node
\draw (197,464.33) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$b_{P-4}$};
% Text Node
\draw (233,465.33) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$b_{P-5}$};
% Text Node
\draw (578,464.33) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$b_{1}$};
% Text Node
\draw (42,410) node [anchor=north west][inner sep=0.75pt]   [align=left] {pulled by $\displaystyle w_{1} ,\ w_{2} ,\ w_{3} ,\ w_{4}$};
% Text Node
\draw (42,392) node [anchor=north west][inner sep=0.75pt]   [align=left] {submit bid $\displaystyle w_{1}$};


\end{tikzpicture}


==> Images/auctionIter2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.7pt,y=0.7pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,823); %set diagram left start at 0, and has height of 823

%Shape: Rectangle [id:dp754557876488033] 
\draw   (48,619.33) -- (605,619.33) -- (605,644) -- (48,644) -- cycle ;
%Shape: Rectangle [id:dp2942876720985581] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (84,619.33) -- (120,619.33) -- (120,644) -- (84,644) -- cycle ;
%Shape: Rectangle [id:dp49380182664996686] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (48,619.33) -- (84,619.33) -- (84,644) -- (48,644) -- cycle ;
%Shape: Brace [id:dp1983567513384279] 
\draw   (50,648.33) .. controls (50,652.72) and (52.2,654.92) .. (56.59,654.92) -- (56.59,654.92) .. controls (62.86,654.92) and (66,657.12) .. (66,661.51) .. controls (66,657.12) and (69.14,654.92) .. (75.41,654.92)(72.59,654.92) -- (75.41,654.92) .. controls (79.8,654.92) and (82,652.72) .. (82,648.33) ;
%Shape: Brace [id:dp8332381965037039] 
\draw   (86,647.33) .. controls (86,652) and (88.33,654.33) .. (93,654.33) -- (334.5,654.33) .. controls (341.17,654.33) and (344.5,656.66) .. (344.5,661.33) .. controls (344.5,656.66) and (347.83,654.33) .. (354.5,654.33)(351.5,654.33) -- (596,654.33) .. controls (600.67,654.33) and (603,652) .. (603,647.33) ;
%Shape: Rectangle [id:dp6845046620353112] 
\draw   (120,619.33) -- (156,619.33) -- (156,644) -- (120,644) -- cycle ;
%Shape: Rectangle [id:dp02821928137193397] 
\draw   (156,619.33) -- (192,619.33) -- (192,644) -- (156,644) -- cycle ;
%Shape: Rectangle [id:dp964620396007112] 
\draw   (192,619.33) -- (228,619.33) -- (228,644) -- (192,644) -- cycle ;
%Shape: Rectangle [id:dp9012739767524685] 
\draw   (228,619.33) -- (264,619.33) -- (264,644) -- (228,644) -- cycle ;
%Shape: Rectangle [id:dp9718907962185692] 
\draw   (569,619.33) -- (605,619.33) -- (605,644) -- (569,644) -- cycle ;
%Straight Lines [id:da6944999321103866] 
\draw    (64,618.33) -- (71.15,591.43) ;
\draw [shift={(71.67,589.5)}, rotate = 464.89] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da37381634581833123] 
\draw    (104.67,619.5) -- (230.71,593.9) ;
\draw [shift={(232.67,593.5)}, rotate = 528.52] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (347,620) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \cdots $};
% Text Node
\draw (45,666) node [anchor=north west][inner sep=0.75pt]   [align=left] {active arms};
% Text Node
\draw (340,659) node [anchor=north west][inner sep=0.75pt]   [align=left] {dormant arms};
% Text Node
\draw (57,622) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$b_{P}$};
% Text Node
\draw (91,622.33) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$b_{P-1}$};
% Text Node
\draw (125,622.33) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$b_{P-2}$};
% Text Node
\draw (161,622.33) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$b_{P-3}$};
% Text Node
\draw (197,622.33) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$b_{P-4}$};
% Text Node
\draw (233,623.33) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$b_{P-5}$};
% Text Node
\draw (578,622.33) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$b_{1}$};
% Text Node
\draw (42,568) node [anchor=north west][inner sep=0.75pt]   [align=left] {pulled by $\displaystyle w_{2} ,\ w_{3} ,\ w_{4}$};
% Text Node
\draw (42,550) node [anchor=north west][inner sep=0.75pt]   [align=left] {submit bid $\displaystyle w_{2}$};
% Text Node
\draw (204,566) node [anchor=north west][inner sep=0.75pt]   [align=left] {pulled by $\displaystyle w_{1}$};
% Text Node
\draw (204,550) node [anchor=north west][inner sep=0.75pt]   [align=left] {submit bid $\displaystyle w_{1}$};


\end{tikzpicture}


==> Images/auctionIter5.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.7pt,y=0.7pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,555); %set diagram left start at 0, and has height of 555

%Shape: Rectangle [id:dp10750986827506392] 
\draw   (46,95.33) -- (603,95.33) -- (603,120) -- (46,120) -- cycle ;
%Shape: Rectangle [id:dp8637494504604051] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (82,95.33) -- (118,95.33) -- (118,120) -- (82,120) -- cycle ;
%Shape: Rectangle [id:dp7958726132515517] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (46,95.33) -- (82,95.33) -- (82,120) -- (46,120) -- cycle ;
%Shape: Brace [id:dp48396863652463584] 
\draw   (83,125.33) .. controls (83,130) and (85.33,132.33) .. (90,132.33) -- (142.59,132.33) .. controls (149.26,132.33) and (152.59,134.66) .. (152.59,139.33) .. controls (152.59,134.66) and (155.92,132.33) .. (162.59,132.33)(159.59,132.33) -- (217,132.33) .. controls (221.67,132.33) and (224,130) .. (224,125.33) ;
%Shape: Brace [id:dp09898824627086511] 
\draw   (228,125.33) .. controls (228.03,130) and (230.37,132.32) .. (235.04,132.3) -- (404.54,131.38) .. controls (411.21,131.34) and (414.55,133.65) .. (414.58,138.32) .. controls (414.55,133.65) and (417.87,131.3) .. (424.54,131.27)(421.54,131.29) -- (594.04,130.35) .. controls (598.71,130.33) and (601.03,127.99) .. (601,123.32) ;
%Shape: Brace [id:dp5472412863113962] 
\draw   (81,91.33) .. controls (81,86.66) and (78.67,84.33) .. (74,84.33) -- (74,84.33) .. controls (67.33,84.33) and (64,82) .. (64,77.33) .. controls (64,82) and (60.67,84.33) .. (54,84.33)(57,84.33) -- (54,84.33) .. controls (49.33,84.33) and (47,86.66) .. (47,91.33) ;
%Shape: Rectangle [id:dp043582597879183727] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (118,95.33) -- (154,95.33) -- (154,120) -- (118,120) -- cycle ;
%Shape: Rectangle [id:dp39311009577961764] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (154,95.33) -- (190,95.33) -- (190,120) -- (154,120) -- cycle ;
%Shape: Rectangle [id:dp8521778654634466] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (190,95.33) -- (226,95.33) -- (226,120) -- (190,120) -- cycle ;
%Shape: Rectangle [id:dp730791568897676] 
\draw   (226,95.33) -- (262,95.33) -- (262,120) -- (226,120) -- cycle ;
%Shape: Rectangle [id:dp3366810129169895] 
\draw   (567,95.33) -- (603,95.33) -- (603,120) -- (567,120) -- cycle ;
%Straight Lines [id:da5015309233658922] 
\draw    (101,95.33) -- (158.23,65.26) ;
\draw [shift={(160,64.33)}, rotate = 512.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6680552411765934] 
\draw    (211,95.33) -- (268.23,65.26) ;
\draw [shift={(270,64.33)}, rotate = 512.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (345,96) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \cdots $};
% Text Node
\draw (112,141) node [anchor=north west][inner sep=0.75pt]   [align=left] {active arms};
% Text Node
\draw (338,135) node [anchor=north west][inner sep=0.75pt]   [align=left] {dormant arms};
% Text Node
\draw (43,56) node [anchor=north west][inner sep=0.75pt]   [align=left] {retired arms};
% Text Node
\draw (55,98) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$b_{P}$};
% Text Node
\draw (88,98.33) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$b_{P-1}$};
% Text Node
\draw (123,98.33) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$b_{P-2}$};
% Text Node
\draw (159,98.33) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$b_{P-3}$};
% Text Node
\draw (195,98.33) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$b_{P-4}$};
% Text Node
\draw (231,99.33) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$b_{P-5}$};
% Text Node
\draw (576,98.33) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$b_{1}$};
% Text Node
\draw (136,41) node [anchor=north west][inner sep=0.75pt]   [align=left] {pulled by $\displaystyle w_{4}$};
% Text Node
\draw (240,42) node [anchor=north west][inner sep=0.75pt]   [align=left] {pulled by $\displaystyle w_{1}$};
% Text Node
\draw (136,23) node [anchor=north west][inner sep=0.75pt]   [align=left] {submit bid $\displaystyle w_{4}$};
% Text Node
\draw (241,23) node [anchor=north west][inner sep=0.75pt]   [align=left] {submit bid $\displaystyle w_{1}$};


\end{tikzpicture}


==> Images/auctionIter6.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.7pt,y=0.7pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,555); %set diagram left start at 0, and has height of 555

%Shape: Rectangle [id:dp15389344325399934] 
\draw   (42,281.33) -- (599,281.33) -- (599,306) -- (42,306) -- cycle ;
%Shape: Rectangle [id:dp6716435908252656] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (78,281.33) -- (114,281.33) -- (114,306) -- (78,306) -- cycle ;
%Shape: Rectangle [id:dp7151178398724625] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (42,281.33) -- (78,281.33) -- (78,306) -- (42,306) -- cycle ;
%Shape: Brace [id:dp05643607050971555] 
\draw   (114,310.33) .. controls (114,315) and (116.33,317.33) .. (121,317.33) -- (173.59,317.33) .. controls (180.26,317.33) and (183.59,319.66) .. (183.59,324.33) .. controls (183.59,319.66) and (186.92,317.33) .. (193.59,317.33)(190.59,317.33) -- (248,317.33) .. controls (252.67,317.33) and (255,315) .. (255,310.33) ;
%Shape: Brace [id:dp5259708463076194] 
\draw   (260,310.33) .. controls (260.01,315) and (262.35,317.32) .. (267.02,317.31) -- (419.02,316.86) .. controls (425.69,316.84) and (429.03,319.16) .. (429.04,323.83) .. controls (429.03,319.16) and (432.35,316.82) .. (439.02,316.8)(436.02,316.81) -- (591.02,316.35) .. controls (595.69,316.34) and (598.01,314) .. (598,309.33) ;
%Shape: Brace [id:dp30596348947305496] 
\draw   (112,277.33) .. controls (112,272.66) and (109.67,270.33) .. (105,270.33) -- (85.91,270.33) .. controls (79.24,270.33) and (75.91,268) .. (75.91,263.33) .. controls (75.91,268) and (72.58,270.33) .. (65.91,270.33)(68.91,270.33) -- (50,270.33) .. controls (45.33,270.33) and (43,272.66) .. (43,277.33) ;
%Shape: Rectangle [id:dp007451627923075188] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (114,281.33) -- (150,281.33) -- (150,306) -- (114,306) -- cycle ;
%Shape: Rectangle [id:dp6678502435167533] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (150,281.33) -- (186,281.33) -- (186,306) -- (150,306) -- cycle ;
%Shape: Rectangle [id:dp6616773616761404] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (186,281.33) -- (222,281.33) -- (222,306) -- (186,306) -- cycle ;
%Shape: Rectangle [id:dp8276431339252321] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (222,281.33) -- (258,281.33) -- (258,306) -- (222,306) -- cycle ;
%Shape: Rectangle [id:dp6896511065117412] 
\draw   (563,281.33) -- (599,281.33) -- (599,306) -- (563,306) -- cycle ;
%Shape: Rectangle [id:dp5891065248353919] 
\draw   (258,281.33) -- (294,281.33) -- (294,306) -- (258,306) -- cycle ;
%Straight Lines [id:da5541156881194547] 
\draw    (132,280.33) -- (189.23,250.26) ;
\draw [shift={(191,249.33)}, rotate = 512.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da21525675707994885] 
\draw    (239,281.33) -- (296.23,251.26) ;
\draw [shift={(298,250.33)}, rotate = 512.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (341,282) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \cdots $};
% Text Node
\draw (145,321) node [anchor=north west][inner sep=0.75pt]   [align=left] {active arms};
% Text Node
\draw (379,322) node [anchor=north west][inner sep=0.75pt]   [align=left] {dormant arms};
% Text Node
\draw (39,242) node [anchor=north west][inner sep=0.75pt]   [align=left] {retired arms};
% Text Node
\draw (51,284) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$b_{P}$};
% Text Node
\draw (84,284.33) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$b_{P-1}$};
% Text Node
\draw (119,284.33) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$b_{P-2}$};
% Text Node
\draw (155,284.33) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$b_{P-3}$};
% Text Node
\draw (191,284.33) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$b_{P-4}$};
% Text Node
\draw (227,285.33) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$b_{P-5}$};
% Text Node
\draw (572,284.33) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$b_{1}$};
% Text Node
\draw (263,283.33) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$b_{P-6}$};
% Text Node
\draw (167,226) node [anchor=north west][inner sep=0.75pt]   [align=left] {pulled by $\displaystyle w_{4}$};
% Text Node
\draw (268,227) node [anchor=north west][inner sep=0.75pt]   [align=left] {pulled by $\displaystyle w_{1}$};
% Text Node
\draw (269,210) node [anchor=north west][inner sep=0.75pt]   [align=left] {submit bid $\displaystyle w_{1}$};
% Text Node
\draw (167,208) node [anchor=north west][inner sep=0.75pt]   [align=left] {submit bid $\displaystyle w_{4}$};


\end{tikzpicture}

